Invasion of open space by two competitors: spreading properties of monostable two-species competition--diffusion systems

This paper is concerned with some spreading properties of monostable Lotka--Volterra two-species competition--diffusion systems when the initial values are null or exponentially decaying in a right half-line. Thanks to a careful construction of super-solutions and sub-solutions, we improve previously known results and settle open questions. In particular, we show that if the weaker competitor is also the faster one, then it is able to evade the stronger and slower competitor by invading first into unoccupied territories. The pair of speeds depends on the initial values. If these are null in a right half-line, then the first speed is the KPP speed of the fastest competitor and the second speed is given by an exact formula describing the possibility of non-local pulling. Furthermore, the unbounded set of pairs of speeds achievable with exponentially decaying initial values is characterized, up to a negligible set.

==> admissible_pairs_of_speeds_monostable_terraces_ex1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'admissible_pairs_of_speeds_monostable_terraces_ex1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.59107647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81933283)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{admissible_pairs_of_speeds_monostable_terraces_ex1.pdf}}%
    \put(-0.14723808,0.00473315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sqrt{1-a}.(1,1)$}}}%
    \put(0.06285952,0.25287416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.319386,-0.00009494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.19366701,0.42283786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2(\sqrt{1-a}+\sqrt{a})$}}}%
    \put(0.93995099,0.02915455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.09052803,0.80347737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.79567957,0.78410941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1=c_2$}}}%
    \put(0.15258452,0.35485234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(c_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{admissible_pairs_of_speeds_monostable_terraces_ex1.pdf}}%
    \put(-0.00173228,0.29006878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sqrt{rd}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{admissible_pairs_of_speeds_monostable_terraces_ex1.pdf}}%
    \put(0.18894885,0.00306722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{\textup{nlp}}$}}}%
  \end{picture}%
\endgroup%


==> admissible_pairs_of_speeds_monostable_terraces_ex2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'admissible_pairs_of_speeds_monostable_terraces_ex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.89901181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.819725)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{admissible_pairs_of_speeds_monostable_terraces_ex2.pdf}}%
    \put(-0.13866572,0.00693131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sqrt{1-a}.(1,1)$}}}%
    \put(0.07303507,0.24933324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.32869676,0.00305054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.18038138,0.42103533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2(\sqrt{1-a}+\sqrt{a})$}}}%
    \put(0.94027703,0.03225289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.08745712,0.80395562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.79511615,0.78324367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1=c_2$}}}%
    \put(0.14269799,0.36622228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(c_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{admissible_pairs_of_speeds_monostable_terraces_ex2.pdf}}%
    \put(0.20491336,0.00526339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{LLW}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{admissible_pairs_of_speeds_monostable_terraces_ex2.pdf}}%
    \put(-0.05646449,0.2909807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(c_{LLW})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{admissible_pairs_of_speeds_monostable_terraces_ex2.pdf}}%
    \put(-0.00172287,0.52554889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\sqrt{rd}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{admissible_pairs_of_speeds_monostable_terraces_ex2.pdf}}%
  \end{picture}%
\endgroup%


==> sub-solution_nonexistence.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub-solution_nonexistence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.35528132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32926813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub-solution_nonexistence.pdf}}%
    \put(0.98192081,0.02081884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.13924312,0.15031285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\alpha}(x)$}}}%
    \put(0.17838129,0.0701038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\chi}(x-ct)$}}}%
    \put(0.69780706,0.03773041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{z}(t,x-\zeta)$}}}%
    \put(0.22331762,0.30686539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.58184226,0.18703509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C\exp(-\lambda_v(\tilde{c})(x-\tilde{c}t))$}}}%
    \put(0.02134556,0.00149133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13109173,0.00575701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0(t)$}}}%
    \put(0.73839475,0.00439045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1(t)$}}}%
    \put(0.37310554,0.31073088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\overline{v}(t,x)$}}}}%
    \put(0.36392499,0.04401176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\underline{u}(t,x)$}}}}%

 \end{picture}%
\endgroup%


==> sub-solution_terrace.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub-solution_terrace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.35528132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32926813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub-solution_terrace.pdf}}%
    \put(0.98192081,0.02081884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.16539803,0.08923703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\chi}(x-c_2 t)$}}}%
    \put(0.22331762,0.30686539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.71919145,0.18635175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C\exp(-\lambda_v(c_1)(x-c_1 t))$}}}%
    \put(0.28825748,0.00439029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0(t)$}}}%
    \put(0.37310554,0.31073088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\overline{v}(t,x)$}}}}%
    \put(0.06941006,0.15402778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\underline{u}(t,x)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sub-solution_terrace.pdf}}%
    \put(0.36768378,0.02977262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{w}(t,x)$}}}%
  \end{picture}%
\endgroup%


==> super-solution_compactly_supported.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super-solution_compactly_supported.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.35528132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32926813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{super-solution_compactly_supported.pdf}}%
    \put(0.98192081,0.02081884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.02907653,0.2991344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12668029,0.25661397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\overline{u}(t,x)$}}}}%
    \put(0.58135909,0.25951306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\underline{v}(t,x)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{super-solution_compactly_supported.pdf}}%
    \put(0.00869737,0.03478943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\theta}(x-c_2^{\delta}t)$}}}%
    \put(0.28701291,0.15655254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\psi}(x-c_2^{\delta}t)$}}}%
    \put(0.73057842,0.17201452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\omega}(x-c_1^{\delta}t)$}}}%
    \put(0.14592241,0.19714019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\varphi}(x-c_2^{\delta}t)$}}}%
    \put(0.55856394,0.02995761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{w}(t,x)$}}}%
    \put(0.07441076,0.00386554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1+c_2 ^{\delta}t$}}}%
    \put(0.51121165,0.00483187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2(t)$}}}%
    \put(0.59431969,0.00579824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3(t)$}}}%
  \end{picture}%
\endgroup%


==> super-solution_terrace.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super-solution_terrace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.35528132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32926813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{super-solution_terrace.pdf}}%
    \put(0.98192081,0.02081884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.02907653,0.2991344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12668029,0.25661397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\overline{u}(t,x)$}}}}%
    \put(0.5875091,0.2444798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\underline{v}(t,x)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{super-solution_terrace.pdf}}%
    \put(0.00869737,0.03478943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\theta}(x-c_2^{\delta}t)$}}}%
    \put(0.28701291,0.15655254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\psi}(x-c_2^{\delta}t)$}}}%
    \put(0.70734523,0.16928121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\pi}(x-c_1 t)$}}}%
    \put(0.14592241,0.19714019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\varphi}(x-c_2^{\delta}t)$}}}%
    \put(0.55856394,0.02995761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{w}(t,x)$}}}%
    \put(0.07441076,0.00386554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1+c_2 ^{\delta}t$}}}%
    \put(0.51121165,0.00483187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2(t)$}}}%
    \put(0.59431969,0.00579824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3(t)$}}}%
    \put(0.88149477,0.05124982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\beta}(x-c_1 t)$}}}%
    \put(0.8213618,0.00478334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_4+c_1 t$}}}%
  \end{picture}%
\endgroup%

